Maximum Coverage Chase Decoder for Optical Interconnects

We propose a low-complexity Chase decoder for optical interconnects that formulates test pattern selection as a generalized maximum coverage problem. For concatenated RS-BCH and oFEC codes, our decoder achieves the standard Chase decoding performance with 25% and 61.3% fewer test patterns, respectively.

==> figure/Fig_RSBCH.tex <==
\pgfplotsset{
    label style={font=\fontsize{8pt}{7.2}\selectfont},
    tick label style={font=\fontsize{7pt}{7.2}\selectfont}
}

\begin{tikzpicture}
    \begin{axis}[
        xlabel={Pre-FEC BER / SNR},
        xlabel style={align=center, yshift=0.2em},
        ymode=log,
        ylabel={Post-FEC BER},
        ylabel style={yshift=-0.5em},
        xmin=13.98, xmax=14.67,
        ymin=1e-15, ymax=1e-4,
        ytick={1e-15, 1e-14, 1e-13, 1e-12, 1e-11, 1e-10, 1e-9, 1e-8, 1e-7, 1e-6, 1e-5, 1e-4},
        yticklabels={$10^{-15}$, , $10^{-13}$, , $10^{-11}$, , $10^{-9}$, , $10^{-7}$, , $10^{-5}$, },
        minor ytick={2e-15, 3e-15, 4e-15, 5e-15, 6e-15, 7e-15, 8e-15, 9e-15, 2e-14, 3e-14, 4e-14, 5e-14, 6e-14, 7e-14, 8e-14, 9e-14, 2e-13, 3e-13, 4e-13, 5e-13, 6e-13, 7e-13, 8e-13, 9e-13, 2e-12, 3e-12, 4e-12, 5e-12, 6e-12, 7e-12, 8e-12, 9e-12, 2e-11, 3e-11, 4e-11, 5e-11, 6e-11, 7e-11, 8e-11, 9e-11, 2e-10, 3e-10, 4e-10, 5e-10, 6e-10, 7e-10, 8e-10, 9e-10, 2e-9, 3e-9, 4e-9, 5e-9, 6e-9, 7e-9, 8e-9, 9e-9, 2e-8, 3e-8, 4e-8, 5e-8, 6e-8, 7e-8, 8e-8, 9e-8, 2e-7, 3e-7, 4e-7, 5e-7, 6e-7, 7e-7, 8e-7, 9e-7, 2e-6, 3e-6, 4e-6, 5e-6, 6e-6, 7e-6, 8e-6, 9e-6, 2e-5, 3e-5, 4e-5, 5e-5, 6e-5, 7e-5, 8e-5, 9e-5},
        grid=minor,
        thick,
        xtick={14.0, 14.1, 14.2, 14.3, 14.4, 14.5, 14.6},
        xticklabels={
            {1.23\\[0.05cm]14.0}, 
            {1.15\\[0.05cm]14.1}, 
            {1.07\\[0.05cm]14.2}, 
            {1.00\\[0.05cm]14.3}, 
            {0.93\\[0.05cm]14.4}, 
            {0.86\\[0.05cm]14.5}, 
            {0.80\\[0.05cm]14.6}
        },
        extra x ticks={14.67},
        extra x tick labels={[\%]\\[0.05cm]{[dB]}},
        extra x tick style={
        xticklabel style={align=center},
        grid=none,
        tick style={draw=none}
        },
        xticklabel style={align=center},
        minor x tick num=1,
        ymajorgrids=true,
        yminorgrids=true,
        xmajorgrids=true,
        xminorgrids=true,
        grid style=dashed,
        width=1\linewidth,
        height=7.1cm,
        axis background/.style={fill=white},
        legend style={
            anchor=south west,
            at={(0.02,0.02)},
            cells={anchor=west},
            nodes={scale=0.95, transform shape},
            inner xsep=1.5pt,
            row sep=0.2mm,
            font=\fontsize{7pt}{7.2}\selectfont,
            fill=white,
            draw=black!35
        },
        legend columns=1
    ]

    \addplot[color=chasered, mark=*, mark size=2, every mark/.append style={solid}, mark options={solid,fill=white}, line width=1.2pt, forget plot] table {
        14 0.000287540856031128
        14.05 0.000104801556420233
        14.1 2.74680796981014e-05
        14.15 7.01300624960833e-06
        14.2 1.8831e-06
        14.25 3.3268e-07
        14.3 5.70089244680991e-08
        14.35 9.4241e-09
        14.4 9.8054e-10
    };

    \addplot[color=chasegreen, mark=*, mark size=2, every mark/.append style={solid}, mark options={solid,fill=white}, line width=1.2pt, forget plot] table {
        14 0.000146529182879377
        14.05 4.98910505836576e-05
        14.1 1.14932639852961e-05
        14.15 3.00573687838615e-06
        14.2 8.42172592079313e-07
        14.25 1.35829324836341e-07
        14.3 2.48388212173867e-08
        14.35 2.5914e-09
        14.4 3.0755e-10
    };

    \addplot[color=chaseblue, mark=*, mark size=2, every mark/.append style={solid}, mark options={solid,fill=white}, line width=1.2pt, forget plot] table {
        14 0.000100661478599222
        14.05 3.03968871595331e-05
        14.1 6.38601568152044e-06
        14.15 1.6434e-06
        14.2 2.83262390825954e-07
        14.25 4.3946e-08
        14.3 6.2101e-09
        14.35 7.2043e-10
        14.4 5.0584e-11
    };

    \addplot[color=chaseblue, mark=diamond*, mark size=3, every mark/.append style={solid}, mark options={solid,fill=white}, line width=1.2pt, forget plot] table {
        14 0.000266031128404669
        14.05 9.53929961089494e-05
        14.1 2.24194904483507e-05
        14.15 6.57547669642399e-06
        14.2 1.6206e-06
        14.25 2.7581e-07
        14.3 4.7097e-08
        14.35 6.3424e-09
        14.4 5.7121e-10
    };

    \addplot[color=chasered, dashed, line width=1.2pt, forget plot] table {
        14.4 7.17979542966901e-10
        14.45 7.6609520543966e-11
        14.5 6.95722214166906e-12
        14.55 5.65252100875305e-13
        14.6 4.13372613918014e-14
        14.65 2.66385040066599e-15
        14.7 1.5792208526513e-16
    };

    \addplot[color=chasegreen, dashed, line width=1.2pt, forget plot] table {
        14.4 2.75871990868172e-10
        14.45 2.75212973648682e-11
        14.5 2.39887022125523e-12
        14.55 1.79006727199267e-13
        14.6 1.20602199870476e-14
        14.65 7.64426718548945e-16
    };

    \addplot[color=chaseblue, dashed, line width=1.2pt, forget plot] table {
        14.4 4.81135093316742e-11
        14.45 4.18037004310366e-12
        14.5 3.10373994380181e-13
        14.55 2.06559533792768e-14
        14.6 1.21338226792225e-15
        14.65 6.16900243315475e-17
    };

    \addplot[color=chaseblue, dashed, line width=1.2pt, forget plot] table {
        14.4 5.1018944379364e-10
        14.45 5.25999615382613e-11
        14.5 4.52592018077444e-12
        14.55 3.53185208848963e-13
        14.6 2.46829385898981e-14
        14.65 1.45256384057407e-15
        14.7 7.90410218408469e-17
    };
    
    \node[anchor=north east, align=right, font=\fontsize{9pt}{7.2}\selectfont] at (rel axis cs:0.98,0.98) {\textbf{PAM-4}};

    \coordinate (diamondPt) at (14.4, 5.7121e-10);
    \coordinate (redPt) at (14.47, 0.2e-10);

    \path (diamondPt) -- (redPt) coordinate[midway] (ovalCenter);

    \draw[thick, color=blue!0!black] (ovalCenter) ellipse [x radius=0.2cm, y radius=0.1cm];

    \def\gap{0.1em}       
    \def\angle{60}      
    \def\length{0.77cm}   
    
    \coordinate (ovalEdge) at ($(ovalCenter) + (\angle:0.2cm and 0.1cm)$);

    \draw[->, thick, color=blue!0!black, >=stealth] 
        ($(ovalEdge) + (\angle:\gap)$) -- ($(ovalEdge) + (\angle:\gap+\length)$);

    \node[anchor=south, align=center, font=\fontsize{9pt}{7.2}\selectfont, yshift=-0.5ex, xshift=1ex, text=blue!0!black] 
        at ($(ovalEdge) + (\angle:\gap+\length)$) {\textbf{25\%}\\[0.5ex]\textbf{complexity}\\[0.5ex]\textbf{reduction}};
    % --------------------------------------

    \addlegendimage{line width=1.2pt,color=black,every mark/.append style={solid},mark options={solid,fill=white}}
    \addlegendentry{Simulation}
    \addlegendimage{line width=1.2pt,color=black,dashed}
    \addlegendentry{Union bound}
    \addlegendimage{line width=1.2pt,color=chasered,mark=*,every mark/.append style={solid},mark options={solid,fill=white,mark size=2.5}}
    \addlegendentry{Chase-II ($N_p=64$)}
    \addlegendimage{line width=1.2pt,color=chasegreen,mark=*,every mark/.append style={solid},mark options={solid,fill=white,mark size=2.5}}
    \addlegendentry{LW-Chase ($N_p=64$)}
    \addlegendimage{line width=1.2pt,color=chaseblue,mark=*,every mark/.append style={solid},mark options={solid,fill=white,mark size=2.5}}
    \addlegendentry{GMC-Chase ($N_p=64$)}
    \addlegendimage{line width=1.2pt,color=chaseblue,mark=diamond*,every mark/.append style={solid},mark options={solid,fill=white,mark size=3.3}}
    \addlegendentry{GMC-Chase ($N_p=48$)}
    \end{axis}
\end{tikzpicture}

==> figure/Fig_oFEC.tex <==
\pgfplotsset{
    label style = {font=\fontsize{8pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
}

\begin{tikzpicture}
    \begin{axis}[
        xlabel={Pre-FEC BER / SNR},
        xlabel style={yshift=0.2em},
        ymode=log,
        ylabel={Post-FEC BER},
        ylabel style={yshift=-0.8em},
        xmin=2.1, xmax=2.47,
        ymin=1e-10, ymax=1e-3,
        grid=minor,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        thick,
        width=1\linewidth,
        height=7.1cm,
        xtick={1.8, 1.9, 2.0, 2.1, 2.2, 2.3, 2.4, 2.5},
        xtick={2.5, 2.4, 2.3, 2.2, 2.1, 2.0, 1.9, 1.8},
        x dir=reverse,
        xticklabel style={align=center},
        xticklabels={
            {2.5\\[0.05cm]12.25},
            {2.4\\[0.05cm]12.34},
            {2.3\\[0.05cm]12.43},
            {2.2\\[0.05cm]12.52},
            {[\%]\\[0.05cm]{[dB]}},
            {2.0\\[0.05cm]12.71},
            {1.9\\[0.05cm]12.81},
            {1.8\\[0.05cm]12.91}
        },
        extra x ticks={1.85},
        extra x tick labels={[\%]\\[0.05cm]{[dB]}},
        extra x tick style={
            xticklabel style={align=center},
            grid=none,
            tick style={draw=none}
        },
        ytick={1e-10, 1e-9, 1e-8, 1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2},
        yticklabels={$10^{-10}$, $10^{-9}$, $10^{-8}$, $10^{-7}$, $10^{-6}$, $10^{-5}$,$10^{-4}$, $10^{-3}$,$10^{-2}$},
        axis background/.style={fill=white},
        legend style={
            anchor=south west,
            at={(0.02,0.02)},
            nodes={scale=0.92, transform shape},
            cells={anchor=west},
            inner xsep=1.5pt,
            row sep=0.2mm,
            font=\fontsize{7pt}{7.2}\selectfont,
            fill=white,
            draw=black!35
        },
        legend columns=1,
        legend cell align={left}
    ]

   \addplot [
        line width=1.2pt, 
        color=chasered,
        mark=*,
        mark size=2,
        every mark/.append style={solid},
        mark options={solid,fill=white},
        forget plot
        ]
    table {%
        2.3172     1.8e-3
        2.2828     3e-04 
        2.2493    3e-5
        2.2093    1.08e-06
        2.1819     8e-8
        2.1544    3.6e-9
        2.1265    1.05e-10
        2.1005    1.02e-11
    };

    \addplot [
        line width=1.2pt, 
        color=chasegreen,
        mark=square*,
        mark size=2,
        every mark/.append style={solid},
        mark options={solid,fill=white},
        forget plot
        ]
    table {%
        2.4481    7.50366e-03
        2.4249    3.68294e-03
        2.4019    1.33718e-03
        2.3790    3.56934e-04
        2.3562    8.83388e-05
        2.3335    1.72076e-05
        2.3110    2.11159e-06
        2.2886    2.56386e-07
        2.2664    8.55632e-09
        2.2443    8.45272E-11
    };

    \addplot [
        line width=1.2pt, 
        color=chaseblue,
        mark=square*,
        mark size=2,
        every mark/.append style={solid},
        mark options={solid,fill=white},
        forget plot
        ]
    table {%
        2.4481    5.14038e-03
        2.4249    2.30652e-03
        2.4019    8.16612e-04
        2.3790    2.40928e-04
        2.3562    5.67724e-05
        2.3335    7.68000e-06
        2.3110    1.06708e-06
        2.2886    7.20642e-08
        2.2664    2.09051e-09
        2.2553    9.75485e-11
    };

    \addplot [
        line width=1.2pt, 
        color=chaseblue,
        mark=diamond*,
        mark size=3,
        every mark/.append style={solid},
        mark options={solid,fill=white},
        forget plot
        ]
    table {%
        2.3335    2.44412e-03
        2.3110    1.10815e-03
        2.2886    4.81755e-04
        2.2664    1.09707e-04
        2.2443    2.29992e-05
        2.2222    2.78343e-06
        2.2004    4.05673e-07
        2.1786    2.19728e-08
        2.1463    2.73531e-10
        2.1355    5.79732E-11
    };
    \node[anchor=north east, align=right, font=\fontsize{9pt}{7.2}\selectfont] at (rel axis cs:0.98,0.98) {\textbf{16-QAM}};
    
    \coordinate (diamondPt) at (2.2004, 4.05673e-07); 
    \coordinate (redPt) at (2.185, 0.9e-07);        

    \path (diamondPt) -- (redPt) coordinate[midway] (ovalCenter);

    \draw[thick, color=blue!0!black] (ovalCenter) ellipse [x radius=0.2cm, y radius=0.1cm];

    \def\gap{0.1em}     
    \def\angle{60}       
    \def\length{0.6cm}   

    \coordinate (ovalEdge) at ($(ovalCenter) + (\angle:0.2cm and 0.1cm)$);

    \draw[->, thick, >=stealth, color=blue!0!black] 
        ($(ovalEdge) + (\angle:\gap)$) -- ($(ovalEdge) + (\angle:\gap+\length)$);

    \node[anchor=south, align=center, font=\fontsize{9pt}{7.2}\selectfont, yshift=-0.2ex, xshift=1ex, color=blue!0!black] 
        at ($(ovalEdge) + (\angle:\gap+\length)$) {\textbf{61.3\%}\\[0.5ex]\textbf{complexity}\\[0.5ex]\textbf{reduction}};
    % --------------------------------------

    \addlegendimage{line width=1.2pt,color=chasered,mark=*,mark size=2.5,every mark/.append style={solid},mark options={solid,fill=white}}
    \addlegendentry{\shortstack[l]{Chase-Pyndiah\\($N_p=93$)~\cite{wang_real-time_2023}}}
    \addlegendimage{line width=1.2pt,color=chasegreen,mark=square*,mark size=2.5,every mark/.append style={solid},mark options={solid,fill=white}}
    \addlegendentry{\shortstack[l]{LW-Chase-LUT\\($N_p=93$)~\cite{shen_iterative_2025}}}
    \addlegendimage{line width=1.2pt,color=chaseblue,mark=square*,mark size=2.5,every mark/.append style={solid},mark options={solid,fill=white}}
    \addlegendentry{\shortstack[l]{GMC-Chase-LUT\\($N_p=93$)}}
    \addlegendimage{line width=1.2pt,color=chaseblue,mark=diamond*,mark size=3.7,every mark/.append style={solid},mark options={solid,fill=white}}
    \addlegendentry{\shortstack[l]{GMC-Chase-LUT\\($N_p=36$)}}
    \end{axis}
\end{tikzpicture}

==> figure/Fig_single_chase.tex <==
\pgfplotsset{
    label style={font=\fontsize{8pt}{7.2}\selectfont},
    tick label style={font=\fontsize{7pt}{7.2}\selectfont}
}

\begin{tikzpicture}
    \pgfplotsset{
            every axis/.append style={clip mode=individual}, 
            label style={font=\fontsize{8pt}{7.2}\selectfont},
            tick label style={font=\fontsize{7pt}{7.2}\selectfont}
    }
    \begin{axis}[
        name=topplot,
        xlabel={SNR [dB]},
        xlabel style={yshift=0.3em},
        ymode=log,
        ylabel={BER},
        ylabel style={yshift=-0.6em},
        xmin=14.3, xmax=16.5,
        ymin=1e-9, ymax=2e-6,
        grid=minor,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        width=0.95\linewidth,
        height=4.55cm,
        xtick={13.5, 14.0, 14.5, 15.0, 15.5, 16.0, 16.5},
        ytick={1e-9, 1e-8, 1e-7, 1e-6, 1e-5, 1e-4},
        yticklabels={$10^{-9}$, $10^{-8}$, $10^{-7}$, $10^{-6}$, $10^{-5}$, $10^{-4}$},
        axis background/.style={fill=white}
    ]
    \addplot[
        dashed,
        color=chasered,
        mark=*,
        mark size=2,
        every mark/.append style={solid},
        mark options={solid,fill=white},
        line width=1.2pt
    ]
    table {
        14.25  8.61506e-05
        14.50  3.23846e-05
        14.75  1.23807e-05
        15.00  4.00763e-06
        15.25  1.19956e-06
        15.50  3.31960e-07
        15.75  7.99584e-08
        16.00  1.82427e-08
        16.25  3.59277e-09
    };

    \addplot[
        dashed,
        color=chasegreen,
        mark=*,
        mark size=2,
        every mark/.append style={solid},
        mark options={solid,fill=white},
        line width=1.2pt
    ]
    table {
        14.25  7.73043e-05
        14.50  2.91917e-05
        14.75  1.08455e-05
        15.00  3.611848e-06
        15.25  1.01929e-06
        15.50  2.95735e-07
        15.75  7.62749e-08
        16.00  1.80102e-08
        16.25  3.42778e-09
    };

    \addplot[
        dashed,
        color=chaseblue,
        mark=*,
        mark size=2,
        every mark/.append style={solid},
        mark options={solid,fill=white},
        line width=1.2pt
    ]
    table {
        14.25  6.60460e-05
        14.50  2.54434e-05
        14.75  8.85669e-06
        15.00  3.01255e-06
        15.25  8.13618e-07
        15.50  2.20773e-07
        15.75  4.74609e-08
        16.00  1.03850e-08
        16.25  2.06531e-09
    };

    \addplot[
        color=chasered,
        mark=square*,
        mark size=2,
        every mark/.append style={solid},
        mark options={solid,fill=white},
        line width=1.2pt
    ]
    table {
        13.75  6.63336e-05
        14.00  2.26484e-05
        14.25  7.47376e-06
        14.50  2.11757e-06
        14.75  6.12828e-07
        15.00  1.26877e-07
        15.25  2.59949e-08
        15.50  4.27428e-09
    };

    \addplot[
        color=chasegreen,
        mark=square*,
        mark size=2,
        every mark/.append style={solid},
        mark options={solid,fill=white},
        line width=1.2pt
    ]
    table {
        13.75  7.53079e-05
        14.00  2.68534e-05
        14.25  8.71693e-06
        14.50  2.75249e-06
        14.75  8.30120e-07
        15.00  2.10076e-07
        15.25  4.75237e-08
        15.50  9.13274e-09
    };

    \addplot[
        color=chaseblue,
        mark=square*,
        mark size=2,
        every mark/.append style={solid},
        mark options={solid,fill=white},
        line width=1.2pt
    ]
    table {
        13.75  5.28730e-05
        14.00  1.79770e-05
        14.25  5.58667e-06
        14.50  1.37920e-06
        14.75  3.57863e-07
        15.00  6.61019e-08
        15.25  1.37021e-08
        15.50  1.94738e-09
    };

    % \node[anchor=north east, font=\bfseries] at (rel axis cs:0.02,0.95) {(a)};    
    \node[ anchor=north east, align=right, font=\fontsize{7.5pt}{7.2}\selectfont] at (rel axis cs:0.98,0.98) {$\bm{n=128}$ \\ $\bm{N_p=32}$};
    \end{axis}

    \begin{axis}[
        name=bottomplot,
        at={(topplot.south west)},
        anchor=north west,
        yshift=-0.8cm,
        xlabel={SNR [dB]},
        xlabel style={yshift=0.3em},
        ymode=log,
        ylabel={BER},
        ylabel style={yshift=-0.6em},
        xmin=15.0, xmax=16.85,
        ymin=1e-9, ymax=2e-6,
        grid=minor,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        width=0.95\linewidth,
        height=4.55cm,
        xtick={14.0, 14.5, 15.0, 15.5, 16.0, 16.5},
        ytick={1e-9, 1e-8, 1e-7, 1e-6, 1e-5, 1e-4},
        yticklabels={$10^{-9}$, $10^{-8}$, $10^{-7}$, $10^{-6}$, $10^{-5}$, $10^{-4}$},
        axis background/.style={fill=white}
    ]
    \addplot[
        dashed,
        color=chasered,
        mark=*,
        mark size=2,
        every mark/.append style={solid},
        mark options={solid,fill=white},
        line width=1.2pt
    ]
    table {
        15.00  5.17493e-05
        15.25  1.68562e-05
        15.50  4.98766e-06
        15.75  1.13655e-06
        16.00  2.37729e-07
        16.25  4.76148e-08
        16.50  9.28147e-09
        16.75  1.26530e-09
    };

    \addplot[
        dashed,
        color=chasegreen,
        mark=*,
        mark size=2,
        every mark/.append style={solid},
        mark options={solid,fill=white},
        line width=1.2pt
    ]
    table {
        15.00  4.45840e-05
        15.25  1.31569e-05
        15.50  3.75963e-06
        15.75  8.12596e-07
        16.00  1.71367e-07
        16.25  3.32313e-08
        16.50  6.28634e-09
        16.75  8.74629e-10
    };

    \addplot[
        dashed,
        color=chaseblue,
        mark=*,
        mark size=2,
        every mark/.append style={solid},
        mark options={solid,fill=white},
        line width=1.2pt
    ]
    table {
        15.00  3.82514e-05
        15.25  1.11964e-05
        15.50  2.89394e-06
        15.75  5.87932e-07
        16.00  1.21527e-07
        16.25  2.44168e-08
        16.50  4.32911e-09
        16.75  6.27179e-10
    };

    \addplot[
        color=chasered,
        mark=square*,
        mark size=2,
        every mark/.append style={solid},
        mark options={solid,fill=white},
        line width=1.2pt
    ]
    table {
        14.50  6.40016e-05
        14.75  1.95636e-05
        15.00  4.87535e-06
        15.25  9.77310e-07
        15.50  2.09425e-07
        15.75  3.29816e-08
        16.00  4.32529e-09
    };

    \addplot[
        color=chasegreen,
        mark=square*,
        mark size=2,
        every mark/.append style={solid},
        mark options={solid,fill=white},
        line width=1.2pt
    ]
    table {
        14.50  6.23322e-05
        14.75  1.90896e-05
        15.00  5.07333e-06
        15.25  1.16292e-06
        15.50  2.61266e-07
        15.75  4.34397e-08
        16.00  6.58885e-09
        %16.25  9.36011e-10
    };

    \addplot[
        color=chaseblue,
        mark=square*,
        mark size=2,
        every mark/.append style={solid},
        mark options={solid,fill=white},
        line width=1.2pt
    ]
    table {
        14.50  4.12389e-05
        14.75  1.12958e-05
        15.00  2.52757e-06
        15.25  5.14942e-07
        15.50  8.86575e-08
        15.75  1.20632e-08
        16.00  1.20152e-09
    };

    \node[anchor=north east, align=right, font=\fontsize{7.5pt}{7.2}\selectfont] at (rel axis cs:0.98,0.98) {$\bm{n=256}$ \\ $\bm{N_p=64}$};
    \end{axis}

    \node[anchor=north, draw=black, inner sep=1pt, xshift=0.35cm, yshift=0.02cm] at (current bounding box.south) {%
        \fontsize{7pt}{7.2}\selectfont
        \renewcommand{\arraystretch}{1.05}
        \begin{tabular}{@{}c@{}}
            \begin{tabular}{@{}c@{\hspace{8pt}}c@{}}
                \tikz[baseline=-0.6ex]{
                    \draw[dashed, color=black, line width=1pt] (0,0) -- (0.51,0);
                    \draw[color=black, line width=1.0pt, fill=white] (0.255,0) circle[radius=0.075];
                }\hspace{1pt}$t\!=\!2$ &
                \tikz[baseline=-0.6ex]{
                    \draw[color=black, line width=1pt] (0,0) -- (0.51,0);
                    \draw[color=black, line width=1.0pt, fill=white] (0.20,-0.065) rectangle (0.31,0.075);
                }\hspace{1pt}$t\!=\!3$
            \end{tabular} \\[-1.20ex]
            \tikz{\draw[dashed, color=black!70, line width=0.35pt] (-1,0) -- (2.55,0);} \\[0.25ex]
            \begin{tabular}{@{}p{1.5cm}@{}p{2.05cm}@{}p{2.05cm}@{}}
                \centering\tikz[baseline=-0.6ex]{\draw[color=chasered, line width=1.5pt] (0,0) -- (0.34,0);}\hspace{1pt}Chase-II &
                \centering\tikz[baseline=-0.6ex]{\draw[color=chasegreen, line width=1.5pt] (0,0) -- (0.34,0);}\hspace{1pt}LW-Chase &
                \centering\tikz[baseline=-0.6ex]{\draw[color=chaseblue, line width=1.5pt] (0,0) -- (0.34,0);}\hspace{1pt}GMC-Chase \tabularnewline
            \end{tabular}
        \end{tabular}
    };
\end{tikzpicture}%


==> figure/chase_GMC_overlap.tex <==
% ==========================================
% SUBFIGURE A: Pure coverage
% ==========================================

\pgfplotsset{
    label style={font=\fontsize{8pt}{7.2}\selectfont},
    tick label style={font=\fontsize{7pt}{7.2}\selectfont}
}
\captionsetup[subfigure]{
    font=scriptsize,
    labelfont=bf,
    justification=centering,
    singlelinecheck=true,
    skip=1pt
}

\begin{subfigure}[t]{0.32\columnwidth} 
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}[
            font=\fontsize{7.5pt}{8.4}\selectfont, 
            inner sep=0pt
        ]
            \useasboundingbox (-1.95, -2.12) rectangle (1.95, 1.95);

            \def\Rbig{1.8}
            \def\Rsmall{0.42} 
            \tikzset{dot/.style={circle, fill=black, inner sep=1pt}}
            \tikzset{leg_dot/.style={circle, inner sep=1.2pt}}

            \begin{pgfonlayer}{background}
                \fill[white] (0,0) circle (\Rbig);
                \draw[thick, gray!80!black] (0,0) circle (\Rbig);
                
                \foreach \x/\y in {0.8/0.8, -0.3/1.2, 0/0, -0.9/-0.7, -0.1/-1.2, 0.9/-0.8, 1.3/-0.1, -1.1/0.3} {
                    \fill[chaseblue, opacity=0.3] (\x,\y) circle (\Rsmall);
                    \draw[thin, chaseblue] (\x,\y) circle (\Rsmall);
                }
            \end{pgfonlayer}

            \node[dot, label={[label distance=0.5pt]above right:$\boldsymbol{p}_1$}] at (0.8,0.8) {};
            \node[dot, label={[label distance=0.5pt]above:$\boldsymbol{p}_2$}] at (-0.3,1.2) {};
            \node[dot, label={[label distance=0.5pt]right:$\boldsymbol{p}_3$}] at (0,0) {};
            \node[dot, label={[label distance=0.5pt]below left:$\boldsymbol{p}_4$}] at (-0.9,-0.7) {};
            \node[dot, label={[label distance=0.5pt]below:$\boldsymbol{p}_5$}] at (-0.1,-1.2) {};
            \node[dot, label={[label distance=0.5pt]below right:$\boldsymbol{p}_6$}] at (0.9,-0.8) {};
            \node[dot, label={[label distance=0.5pt]right:$\boldsymbol{p}_7$}] at (1.3,-0.1) {};
            \node[dot, label={[label distance=0.5pt]above right:$\boldsymbol{p}_8$}] at (-1.1,0.3) {};
        \end{tikzpicture}
    }
    % \vspace{0.4mm}
    \caption{Pure coverage}
    \label{subfig:pure_coverage}
\end{subfigure}
\hfill
% ==========================================
% SUBFIGURE B: Probability of error regions
% ==========================================
\begin{subfigure}[t]{0.32\columnwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}[
            font=\fontsize{7.5pt}{8.4}\selectfont, 
            inner sep=0pt
        ]
            \useasboundingbox (-1.95, -2.12) rectangle (1.95, 1.95);

            % Parametri
            \def\Rbig{1.8}
            \def\Rmidlow{1.35}
            \def\Rmidhigh{0.9}
            \def\Rsmall{0.45}

            \begin{pgfonlayer}{background}
                \fill[gray!10] (0,0) circle (\Rbig);
                \fill[gray!25] (0,0) circle (\Rmidlow);
                \fill[gray!45] (0,0) circle (\Rmidhigh);
                \fill[gray!70] (0,0) circle (\Rsmall);
                \draw[thick, gray!80!black] (0,0) circle (\Rbig);
            \end{pgfonlayer}
        \end{tikzpicture}
    }
    % \vspace{0.4mm}
    \caption{Probability of error regions}
    \label{subfig:prob_regions}
\end{subfigure}
\hfill
% ==========================================
% SUBFIGURE C: Probability-aware coverage
% ==========================================
\begin{subfigure}[t]{0.32\columnwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}[
            font=\fontsize{7.5pt}{8.4}\selectfont, 
            inner sep=0pt
        ]
            \useasboundingbox (-1.95, -2.12) rectangle (1.95, 1.95);

            \def\Rbig{1.8}
            \def\Rmidlow{1.35}
            \def\Rmidhigh{0.9}
            \def\Rsmall{0.45}
            \def\Rcover{0.42} 
            \tikzset{dot/.style={circle, fill=black, inner sep=1pt}}
            
            \begin{pgfonlayer}{background}
                \fill[gray!10] (0,0) circle (\Rbig);
                \fill[gray!25] (0,0) circle (\Rmidlow);
                \fill[gray!45] (0,0) circle (\Rmidhigh);
                \fill[gray!70] (0,0) circle (\Rsmall);
                \draw[thick, gray!80!black] (0,0) circle (\Rbig);
                
                \foreach \x/\y in {0/0, 0.5/0.5, -0.6/0.5, -0.3/-0.7, 0.5/-0.4, -0.7/-0.1, 1.1/0.0, -0.1/0.9} {
                    \fill[chaseblue, opacity=0.3] (\x,\y) circle (\Rcover);
                    \draw[thin, chaseblue] (\x,\y) circle (\Rcover);
                }
            \end{pgfonlayer}

            \node[dot, label={[label distance=0.5pt] left:$\boldsymbol{p}_1$}] at (0,0) {};
            \node[dot, label={[label distance=0.5pt]above right:$\boldsymbol{p}_2$}] at (0.5,0.5) {};
            \node[dot, label={[label distance=0.5pt]above left:$\boldsymbol{p}_3$}] at (-0.6,0.5) {};
            \node[dot, label={[label distance=0.5pt]below left:$\boldsymbol{p}_4$}] at (-0.3,-0.7) {};
            \node[dot, label={[label distance=0.5pt]below right:$\boldsymbol{p}_5$}] at (0.5,-0.4) {};
            \node[dot, label={[label distance=0.5pt]left:$\boldsymbol{p}_6$}] at (-0.7,-0.1) {};
            \node[dot, label={[label distance=0.5pt]right:$\boldsymbol{p}_7$}] at (1.1,0.0) {};
            \node[dot, label={[label distance=0.5pt]above:$\boldsymbol{p}_8$}] at (-0.1,0.9) {};
        \end{tikzpicture}
    }
    % \vspace{0.4mm}
    \caption{Probability-aware coverage}
    \label{subfig:prob_aware_coverage}
\end{subfigure}

\vspace{-0.1cm} 
\par\noindent
\begin{tikzpicture}[
    font=\fontsize{7pt}{8.4pt}\selectfont 
] 
    \tikzset{leg_dot/.style={circle, inner sep=1.8pt}}
    
    \node[leg_dot, fill=chaseblue, opacity=0.4] at (0,-0.38) {}; 
    \node[anchor=west] at (0.15,-0.38) {TEPs};

    \node[leg_dot, fill=gray!70] at (2.0,-0.38) {};
    \node[leg_dot, fill=gray!45] at (2.22,-0.38) {};
    \node[leg_dot, fill=gray!25] at (2.44,-0.38) {};
    \node[leg_dot, fill=gray!10] at (2.66,-0.38) {};
    \draw[->, thin, gray!80!black] (1.9,-0.54) -- (2.76,-0.54);
    \node[anchor=west] at (2.88,-0.38) {Lower probability};
\end{tikzpicture}


==> figure/coverage_plot.tex <==
\pgfplotsset{
    label style={font=\fontsize{8pt}{7.2}\selectfont},
    tick label style={font=\fontsize{7pt}{7.2}\selectfont}
}

\begin{tikzpicture}
    \begin{axis}[
        xlabel={Logistic Weight (LW)},
        ylabel={Coverage [\%]},
        ylabel style={yshift=-0.7em},
        xlabel style={yshift=0.3em},
        xmin=0, xmax=79,
        ymin=0, ymax=110,
        xtick={0, 10, 20, 30, 40, 50, 60, 70, 80},
        ytick={0, 20, 40, 60, 80, 100},
        thick,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        width=0.75\linewidth,
        height=4.5cm,
        axis on top=true,
        axis background/.style={fill=white},
        name=myaxis,
    ]

    \fill [left color=gray!40, right color=gray!1] (axis cs:0,0) rectangle (axis cs:78,110);

    \addplot[draw=none, fill=chaseblue, fill opacity=0.22, forget plot] table {
        0 0.00
        0 100.00
        1 100.00
        2 100.00
        3 100.00
        4 100.00
        5 100.00
        6 100.00
        7 100.00
        8 100.00
        9 100.00
        10 100.00
        11 100.00
        12 100.00
        13 100.00
        14 100.00
        15 100.00
        16 100.00
        17 100.00
        18 100.00
        19 100.00
        20 100.00
        21 100.00
        22 100.00
        23 100.00
        24 100.00
        25 100.00
        26 100.00
        27 100.00
        28 100.00
        29 97.87
        30 95.00
        31 89.42
        32 84.26
        33 76.11
        34 66.96
        35 65.25
        36 61.16
        37 45.90
        38 43.90
        39 45.97
        40 40.65
        41 29.51
        42 33.88
        43 33.90
        44 31.30
        45 29.20
        46 22.22
        47 23.08
        48 25.00
        49 18.09
        50 15.73
        51 25.00
        52 17.95
        53 16.67
        54 19.40
        55 9.84
        56 16.07
        57 5.88
        58 8.89
        59 2.50
        60 2.78
        61 3.23
        62 0.00
        63 4.17
        64 0.00
        65 0.00
        66 0.00
        67 0.00
        68 0.00
        69 0.00
        70 0.00
        71 0.00
        72 0.00
        73 0.00
        74 0.00
        75 0.00
        76 0.00
        77 0.00
        78 0.00
    } \closedcycle;

    \addplot[draw=none, fill=chasegreen, fill opacity=0.22, forget plot] table {
        0 0.00
        0 100.00
        1 100.00
        2 100.00
        3 100.00
        4 100.00
        5 100.00
        6 100.00
        7 100.00
        8 100.00
        9 100.00
        10 100.00
        11 100.00
        12 100.00
        13 100.00
        14 100.00
        15 100.00
        16 100.00
        17 100.00
        18 100.00
        19 100.00
        20 100.00
        21 100.00
        22 100.00
        23 100.00
        24 100.00
        25 97.22
        26 96.15
        27 89.29
        28 84.27
        29 74.47
        30 64.00
        31 50.96
        32 38.89
        33 26.55
        34 14.78
        35 5.93
        36 0.00
        37 0.00
        38 0.00
        39 0.00
        40 0.00
        41 0.00
        42 0.00
        43 0.00
        44 0.00
        45 0.00
        46 0.00
        47 0.00
        48 0.00
        49 0.00
        50 0.00
        51 0.00
        52 0.00
        53 0.00
        54 0.00
        55 0.00
        56 0.00
        57 0.00
        58 0.00
        59 0.00
        60 0.00
        61 0.00
        62 0.00
        63 0.00
        64 0.00
        65 0.00
        66 0.00
        67 0.00
        68 0.00
        69 0.00
        70 0.00
        71 0.00
        72 0.00
        73 0.00
        74 0.00
        75 0.00
        76 0.00
        77 0.00
        78 0.00
    } \closedcycle;

    \addplot[draw=none, fill=chasered, fill opacity=0.22, forget plot] table {
        0 0.00
        0 100.00
        1 100.00
        2 100.00
        3 100.00
        4 100.00
        5 100.00
        6 100.00
        7 100.00
        8 100.00
        9 100.00
        10 100.00
        11 100.00
        12 100.00
        13 100.00
        14 100.00
        15 100.00
        16 100.00
        17 100.00
        18 100.00
        19 100.00
        20 100.00
        21 100.00
        22 100.00
        23 100.00
        24 98.51
        25 97.22
        26 94.87
        27 90.48
        28 86.52
        29 80.85
        30 74.00
        31 67.31
        32 60.19
        33 52.21
        34 44.35
        35 37.29
        36 29.75
        37 23.77
        38 17.89
        39 12.90
        40 8.94
        41 5.74
        42 3.31
        43 1.69
        44 0.87
        45 0.00
        46 0.00
        47 0.00
        48 0.00
        49 0.00
        50 0.00
        51 0.00
        52 0.00
        53 0.00
        54 0.00
        55 0.00
        56 0.00
        57 0.00
        58 0.00
        59 0.00
        60 0.00
        61 0.00
        62 0.00
        63 0.00
        64 0.00
        65 0.00
        66 0.00
        67 0.00
        68 0.00
        69 0.00
        70 0.00
        71 0.00
        72 0.00
        73 0.00
        74 0.00
        75 0.00
        76 0.00
        77 0.00
        78 0.00
    } \closedcycle;

    \draw [dashed, thick, black!60] (axis cs:0,0) rectangle (axis cs:78,100);

    \addplot[color=chaseblue, line width=1.2pt, mark=none, forget plot] table {
        0 100.00
        1 100.00
        2 100.00
        3 100.00
        4 100.00
        5 100.00
        6 100.00
        7 100.00
        8 100.00
        9 100.00
        10 100.00
        11 100.00
        12 100.00
        13 100.00
        14 100.00
        15 100.00
        16 100.00
        17 100.00
        18 100.00
        19 100.00
        20 100.00
        21 100.00
        22 100.00
        23 100.00
        24 100.00
        25 100.00
        26 100.00
        27 100.00
        28 100.00
        29 97.87
        30 95.00
        31 89.42
        32 84.26
        33 76.11
        34 66.96
        35 65.25
        36 61.16
        37 45.90
        38 43.90
        39 45.97
        40 40.65
        41 29.51
        42 33.88
        43 33.90
        44 31.30
        45 29.20
        46 22.22
        47 23.08
        48 25.00
        49 18.09
        50 15.73
        51 25.00
        52 17.95
        53 16.67
        54 19.40
        55 9.84
        56 16.07
        57 5.88
        58 8.89
        59 2.50
        60 2.78
        61 3.23
        62 0.00
        63 4.17
        64 0.00
        65 0.00
        66 0.00
        67 0.00
        68 0.00
        69 0.00
        70 0.00
        71 0.00
        72 0.00
        73 0.00
        74 0.00
        75 0.00
        76 0.00
        77 0.00
        78 0.00
    };

    \addplot[color=chaseblue, forget plot, restrict y to domain=0.001:110] table {
        0 100.00
        1 100.00
        2 100.00
        3 100.00
        4 100.00
        5 100.00
        6 100.00
        7 100.00
        8 100.00
        9 100.00
        10 100.00
        11 100.00
        12 100.00
        13 100.00
        14 100.00
        15 100.00
        16 100.00
        17 100.00
        18 100.00
        19 100.00
        20 100.00
        21 100.00
        22 100.00
        23 100.00
        24 100.00
        25 100.00
        26 100.00
        27 100.00
        28 100.00
        29 97.87
        30 95.00
        31 89.42
        32 84.26
        33 76.11
        34 66.96
        35 65.25
        36 61.16
        37 45.90
        38 43.90
        39 45.97
        40 40.65
        41 29.51
        42 33.88
        43 33.90
        44 31.30
        45 29.20
        46 22.22
        47 23.08
        48 25.00
        49 18.09
        50 15.73
        51 25.00
        52 17.95
        53 16.67
        54 19.40
        55 9.84
        56 16.07
        57 5.88
        58 8.89
        59 2.50
        60 2.78
        61 3.23
        62 0.00
        63 4.17
        64 0.00
        65 0.00
        66 0.00
        67 0.00
        68 0.00
        69 0.00
        70 0.00
        71 0.00
        72 0.00
        73 0.00
        74 0.00
        75 0.00
        76 0.00
        77 0.00
        78 0.00
    };

    \addplot[color=chasegreen, line width=1.2pt, mark=none, forget plot] table {
        0 100.00
        1 100.00
        2 100.00
        3 100.00
        4 100.00
        5 100.00
        6 100.00
        7 100.00
        8 100.00
        9 100.00
        10 100.00
        11 100.00
        12 100.00
        13 100.00
        14 100.00
        15 100.00
        16 100.00
        17 100.00
        18 100.00
        19 100.00
        20 100.00
        21 100.00
        22 100.00
        23 100.00
        24 100.00
        25 97.22
        26 96.15
        27 89.29
        28 84.27
        29 74.47
        30 64.00
        31 50.96
        32 38.89
        33 26.55
        34 14.78
        35 5.93
        36 0.00
        37 0.00
        38 0.00
        39 0.00
        40 0.00
        41 0.00
        42 0.00
        43 0.00
        44 0.00
        45 0.00
        46 0.00
        47 0.00
        48 0.00
        49 0.00
        50 0.00
        51 0.00
        52 0.00
        53 0.00
        54 0.00
        55 0.00
        56 0.00
        57 0.00
        58 0.00
        59 0.00
        60 0.00
        61 0.00
        62 0.00
        63 0.00
        64 0.00
        65 0.00
        66 0.00
        67 0.00
        68 0.00
        69 0.00
        70 0.00
        71 0.00
        72 0.00
        73 0.00
        74 0.00
        75 0.00
        76 0.00
        77 0.00
        78 0.00
    };

    \addplot[color=chasegreen, forget plot, restrict y to domain=0.001:110] table {
        0 100.00
        1 100.00
        2 100.00
        3 100.00
        4 100.00
        5 100.00
        6 100.00
        7 100.00
        8 100.00
        9 100.00
        10 100.00
        11 100.00
        12 100.00
        13 100.00
        14 100.00
        15 100.00
        16 100.00
        17 100.00
        18 100.00
        19 100.00
        20 100.00
        21 100.00
        22 100.00
        23 100.00
        24 100.00
        25 97.22
        26 96.15
        27 89.29
        28 84.27
        29 74.47
        30 64.00
        31 50.96
        32 38.89
        33 26.55
        34 14.78
        35 5.93
        36 0.00
        37 0.00
        38 0.00
        39 0.00
        40 0.00
        41 0.00
        42 0.00
        43 0.00
        44 0.00
        45 0.00
        46 0.00
        47 0.00
        48 0.00
        49 0.00
        50 0.00
        51 0.00
        52 0.00
        53 0.00
        54 0.00
        55 0.00
        56 0.00
        57 0.00
        58 0.00
        59 0.00
        60 0.00
        61 0.00
        62 0.00
        63 0.00
        64 0.00
        65 0.00
        66 0.00
        67 0.00
        68 0.00
        69 0.00
        70 0.00
        71 0.00
        72 0.00
        73 0.00
        74 0.00
        75 0.00
        76 0.00
        77 0.00
        78 0.00
    };

    \addplot[color=chasered, line width=1.2pt, mark=none, forget plot] table {
        0 100.00
        1 100.00
        2 100.00
        3 100.00
        4 100.00
        5 100.00
        6 100.00
        7 100.00
        8 100.00
        9 100.00
        10 100.00
        11 100.00
        12 100.00
        13 100.00
        14 100.00
        15 100.00
        16 100.00
        17 100.00
        18 100.00
        19 100.00
        20 100.00
        21 100.00
        22 100.00
        23 100.00
        24 98.51
        25 97.22
        26 94.87
        27 90.48
        28 86.52
        29 80.85
        30 74.00
        31 67.31
        32 60.19
        33 52.21
        34 44.35
        35 37.29
        36 29.75
        37 23.77
        38 17.89
        39 12.90
        40 8.94
        41 5.74
        42 3.31
        43 1.69
        44 0.87
        45 0.00
        46 0.00
        47 0.00
        48 0.00
        49 0.00
        50 0.00
        51 0.00
        52 0.00
        53 0.00
        54 0.00
        55 0.00
        56 0.00
        57 0.00
        58 0.00
        59 0.00
        60 0.00
        61 0.00
        62 0.00
        63 0.00
        64 0.00
        65 0.00
        66 0.00
        67 0.00
        68 0.00
        69 0.00
        70 0.00
        71 0.00
        72 0.00
        73 0.00
        74 0.00
        75 0.00
        76 0.00
        77 0.00
        78 0.00
    };

    \addplot[color=chasered, forget plot, restrict y to domain=0.001:110] table {
        0 100.00
        1 100.00
        2 100.00
        3 100.00
        4 100.00
        5 100.00
        6 100.00
        7 100.00
        8 100.00
        9 100.00
        10 100.00
        11 100.00
        12 100.00
        13 100.00
        14 100.00
        15 100.00
        16 100.00
        17 100.00
        18 100.00
        19 100.00
        20 100.00
        21 100.00
        22 100.00
        23 100.00
        24 98.51
        25 97.22
        26 94.87
        27 90.48
        28 86.52
        29 80.85
        30 74.00
        31 67.31
        32 60.19
        33 52.21
        34 44.35
        35 37.29
        36 29.75
        37 23.77
        38 17.89
        39 12.90
        40 8.94
        41 5.74
        42 3.31
        43 1.69
        44 0.87
        45 0.00
        46 0.00
        47 0.00
        48 0.00
        49 0.00
        50 0.00
        51 0.00
        52 0.00
        53 0.00
        54 0.00
        55 0.00
        56 0.00
        57 0.00
        58 0.00
        59 0.00
        60 0.00
        61 0.00
        62 0.00
        63 0.00
        64 0.00
        65 0.00
        66 0.00
        67 0.00
        68 0.00
        69 0.00
        70 0.00
        71 0.00
        72 0.00
        73 0.00
        74 0.00
        75 0.00
        76 0.00
        77 0.00
        78 0.00
    };

    \end{axis}

    \node[
        anchor=north west,
        at={(myaxis.north east)},
        xshift=2pt,
        yshift=0.4pt,
        draw=black,
        fill=white,
        thick,
        inner xsep=0pt,
        % inner ysep=6pt,
        minimum height=2.92cm,
        text width=2.35cm,
        align=center,
        font=\fontsize{7pt}{7.2}\selectfont,
    ] {%
        \vspace*{\fill}%
        \begin{tabular}{@{}c@{}}
            \tikz[baseline=-0.5ex]{
                \draw[chasered, line width=1.2pt] (-0.25,0) -- (0.25,0);
            }\\[0.2ex]
            Chase-II\\
            Total Cover.: $34.4\%$
        \end{tabular}%
        \\[0.4em]
        \begin{tabular}{@{}c@{}}
            \tikz[baseline=-0.5ex]{
                \draw[chasegreen, line width=1.2pt] (-0.25,0) -- (0.25,0);
            }\\[0.2ex]
            LW-Chase\\
            Total Cover.: $27.4\%$
        \end{tabular}%
        \\[0.4em]
    \begin{tabular}{@{}c@{}}
        \tikz[baseline=-0.5ex]{
            \draw[chaseblue, line width=1.2pt] (-0.25,0) -- (0.25,0);
        }\\[0.2ex]
        GMC-Chase\\
        Total Cover.: $52.4\%$
    \end{tabular}%
        \vspace*{\fill}%
    };
\end{tikzpicture}

